Spacing Test for Fused Lasso

We consider selective inference for the one-dimensional fused lasso, in which inference is conditional on the first $k$ signed entries and the component $z$ of the data orthogonal to the test direction. The problem reduces to finding the interval $[\nu^-(z),\nu^+(z)]$ for hypothesis testing based on the truncated Gaussian distribution. Our main contribution is to show that this exact interval has a simple form and differs from the one used in the exact spacing test. The resulting interval is $[\lambda_{k+1},\lambda_{k-1}]$, where $\lambda_{k+1}$ and $\lambda_{k-1}$ are the next and previous knots, respectively, and coincides with the one obtained by the conservative spacing test rather than the exact one \citep{TibshiraniPSI}. Simulations illustrate its calibration under the global null hypothesis.

==> fig_fused.tex <==

\begin{tikzpicture}[
vertex/.style={circle,draw,fill=blue!30,minimum size=0.0mm}
]
% ノードの定義
\node[vertex] (a1) at (1,2.2) {};
\node[vertex] (a2) at (2,1) {};
\node[vertex] (a3) at (3,.6) {};
\node[vertex] (a4) at (4,1.7) {};
\node[vertex] (a5) at (5,2.2) {};
\node[vertex] (a6) at (6,1.9) {};
\node[vertex] (a7) at (7,2.2) {};
\node[vertex] (a8) at (8,3) {};
\node[vertex] (a9) at (9,1) {};
\node[vertex] (a10) at (10,1.2) {};
\foreach \i in {1,...,9}{
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw (a\i) -- (a\j);
}
\draw[red, very thick] (4,2) -- (7,2);
\draw[red, very thick] (9,1.1) -- (10,1.1);
\draw[-Stealth] (0,0) -- (0,4) node[left] {$y$};
\draw[-Stealth] (0,0) -- (11,0);
\foreach \i in {1,...,10}{
  \draw (\i,0) -- (\i,-0.1); % 目盛り
  \node[below] at (\i,-0.1) {\i}; % ラベル
}
\end{tikzpicture}


==> fig_lars.tex <==
\begin{tikzpicture}[x=1.5mm,y=1.2mm,
vertex/.style={circle,draw,fill=red, inner sep=0pt, minimum size=2mm}
]
\coordinate (b0) at (50,0);
\coordinate (b1) at (40,0);
\coordinate (b2) at (30,20);
\coordinate (b3) at (20,32);
\coordinate (b8) at (10,40);
\coordinate (b9) at (4.5,43);
\coordinate (b10) at (0,46);
\coordinate (a10) at (4.5,0);
\coordinate (b5) at (55,0);
\coordinate (b6) at (30,0);
\coordinate (b7) at (20,0);
\coordinate (a1) at (0,0);
\coordinate (a2) at (0,20);
\coordinate (a3) at (0,32);
\coordinate (a4) at (0,55);
\coordinate (a8) at (10,0);
%\coordinate (a5) at (15,0);
\coordinate (a6) at (0,40);
\coordinate (a9) at (0,50);
\draw[-Stealth,thick] (a1) -- (b5);
\draw[-Stealth,thick] (a1) -- (a4);
\draw[red, very thick] (b0) -- (b1);
\draw[red, very thick] (b1) -- (b2);
\draw[red, very thick] (b2) -- (b3);
\draw[red, dashed, very thick] (b3) -- (b8);
\draw[red, very thick] (b8) -- (b9) -- (b10);
\draw[dashed] (a10) -- (b9);
\draw[dashed] (0,43) -- (b9);
\draw[dashed] (b6) -- (b2);
\draw[dashed] (b7) -- (b3);
\draw[dashed] (a2) -- (b2);
\draw[dashed] (a3) -- (b3);
\draw[dashed] (a8) -- (b8);
\draw[dashed] (a6) -- (b8);
\node[below=2pt] at (b1) {$\lambda_1$};
\node[below=2pt] at (b6) {$\lambda_2$};
\node[below=2pt] at (b7) {$\lambda_3$};
\node[below=2pt] at (a8) {$\lambda_{p-1}$};
\node at (53,-3) {$\lambda$};
\node[below=2pt] at (a10) {$\lambda_p$};
\node[below=2pt] at (a1) {$0$};
\node[left=4pt] at (a1) {$\beta_1=0$};
\node[left=2pt] at (a2) {$\beta_2$};
\node[left=2pt] at (a3) {$\beta_3$};
\node[left=2pt] at (a6) {$\beta_{p-1}$};
\node[left=2pt] at (0,43) {$\beta_{p}$};
\node at (-4,52) {$\beta(\lambda)$};
\node at (47,11) {$\displaystyle \beta_1+(1-\frac{\lambda}{\lambda_1})
\left[\begin{array}{c}
*\\
0\\
\vdots\\
0
\end{array}\right]
$};
\node at (35,29) {$\displaystyle \beta_2+(1-\frac{\lambda}{\lambda_2})
\left[\begin{array}{c}
*\\
*\\
0\\
\vdots\\
0
\end{array}\right]
$};
\node at (19,49) {$\displaystyle \beta_{p-1}+(1-\frac{\lambda}{\lambda_{p-1}})
\left[\begin{array}{c}
*\\
\vdots\\
*\\
0
\end{array}\right]
$};
% emphasize knots
\node[vertex] at (b1) {};
\node[vertex] at (b2) {};
\node[vertex] at (b3) {};
\node[vertex] at (b8) {};
\node[vertex] at (b9) {};
\end{tikzpicture}


==> fig_poly.tex <==
\begin{tikzpicture}[x=1.5mm,y=1.2mm,
vertex/.style={circle,draw,fill=red, inner sep=0pt, minimum size=2mm}
]
\coordinate (a1) at (0,30);
\coordinate (a2) at (25,8);
\coordinate (a3) at (40,10);
\coordinate (a4) at (60,20);
\coordinate (a5) at (45,35);
\coordinate (a6) at (25,40);
\coordinate (b3) at (8,13) {};
\coordinate (b4) at (8,27) {};
\coordinate (b5) at (13,13) {};
\coordinate (b6) at (21,27) {};
\coordinate (b7) at (8,8) {};
\coordinate (b8) at (21,8) {};

\fill[red!20] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- cycle;
\foreach \i in {1,...,5}{
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw (a\i) -- (a\j);
}
\draw (a6) -- (a1);
\node[red] (c1) at (36,18) {\Large $\{Ay\leq b\}$};
\node[vertex, label=left:{\large $\nu^{-}(z)$}] (b1) at (3,27) {};
\node[vertex, label=right:{\large $\nu^{+}(z)$}] (b2) at (53,27) {};
\draw[dashed, very thick] (b1) -- (b2);
\draw[-Stealth,thick] (b3) -- node[left]{$z$}(b4);
\draw[-Stealth,thick] (b3) -- node[below]{$\eta$}(b5);
\draw[-Stealth,thick] (b3) --node[above]{$y$} (b6);
\draw[thick] (b7) -- node[below]{$\eta^\top y$}(b8);
\draw[dashed,thick] (b3) -- (b7);
\draw[dashed,thick] (b6) -- (b8) ;
\end{tikzpicture}


